Radially symmetric solutions of the ultra-relativistic Euler equations

The ultra-relativistic Euler equations for an ideal gas are described in terms of the pressure $p$, the spatial part $\underline{u} \in \R^3$ of the dimensionless four-velocity and the particle density $n$. Radially symmetric solutions of these equations are studied. Analytical solutions are presented for the linearized system. For the original nonlinear equations we design and analyze a numerical scheme for simulating radially symmetric solutions in three space dimensions. The good performance of the scheme is demonstrated by numerical examples. In particular, it was observed that the method has the capability to capture accurately the pressure singularity formation caused by shock wave reflections at the origin.

==> figure1.tex <==
%\documentclass{article}
%\usepackage{rotating}
%\usepackage{pst-all}
%\begin{document}
%\pagestyle{empty}
%\begin{center}
\begin{pspicture}(0,0)(10,10)

\psline{-*}(0,0)(0,0)
\rput[t]{0}(-0.3,-0.3){$0$}
\psline{-*}(0,3)(0,3)
\rput[t]{0}(-0.3,3){$1$}
\psline[linewidth=1pt]{->}(0,0)(11,0)
\rput[t]{0}(11,-0.3){$t$}
\psline[linewidth=1pt]{->}(0,0)(0,6.5)
\rput[t]{0}(-0.3,6.5){$x$}

\psline{-*}(0,3)(5.2,0)
\psline(5.2,0)(10.4,3)
\psline(0,3)(5.2,6)

\pcline[linestyle=none](0,3)(5.2,0)
\aput{:U}{\mbox{$x=x_1(t)$}}
\pcline[linestyle=none](5.2,0)(10.4,3)
\aput{:U}{\mbox{$x=x_2(t)$}}
\pcline[linestyle=none](0,3)(5.2,6)
\aput{:U}{\mbox{$x=x_3(t)$}}

\rput[t]{0}(5.2,-0.1){$\sqrt{3}$}
\rput[t]{0}(0.8,0.6){$\Omega_1$}
\rput[t]{0}(1.5,1.3){$a=1, b=0$}

\rput[t]{0}(1.6,3.0){$\Omega_2$}
\rput[t]{0}(4.7,4.5){$\begin{displaystyle}a=\frac{3}{2}+\frac{t}{2\sqrt{3}\,x}\,,
\end{displaystyle}$}
\rput[t]{0}(4.9,3.3){$\begin{displaystyle}b=\frac{t^2-3(1+x^2)}{12\sqrt{3}\,x^2}
\end{displaystyle}$}

\rput[t]{0}(0.8,4.5){$\Omega_3$}
\rput[t]{0}(1.5,5.9){$a=2, b=0$}

\rput[t]{0}(7.2,0.6){$\Omega_4$}
\rput[t]{0}(9.2,1.3){$a=2, b=0$}
\end{pspicture}
%\end{center}
%\end{document}

==> figure_domain.tex <==

\begin{pspicture}(0,0)(6,6)

\psline{-*}(0,0)(0,0)
\rput[t]{0}(-0.2,-0.2){$0$}
\rput[t]{0}(-0.4,2.6){$x_*$}
\psline{-*}(0,4.6)(0,4.6)
\psline{-*}(2,0)(2,0)

\rput[t]{0}(-0.8,4.6){$x_{*}+\lambda t_*$}
\rput[t]{0}(0.9,2.2){$\mathcal{D}$}
\psline[linewidth=1pt]{->}(0,0)(5,0)
\rput[t]{0}(5,-0.2){$t$}

\psline[linewidth=1pt]{->}(0,0)(0,5.6)
\rput[t]{0}(-0.3,5.6){$x$}

\psline[linewidth=1.25pt]{-}(0,0)(2,0)
\psline[linewidth=1.25pt]{-}(2,0)(2,2.6)
\psline[linewidth=1.25pt]{-}(2,2.6)(0,4.6)
\psline[linewidth=1.25pt]{-}(0,0)(0,4.6)
\rput[t]{0}(2,-0.2){$t_*$}

\psline[linewidth=0.3pt]{-*}(0,2.6)(2,2.6)
\psline(0,4.6)(2,2.6)
\end{pspicture}


==> figure_euler.tex <==

\begin{pspicture}(-2.5,-2.5)(9,9)


\psline[linewidth=0.5pt]{-}(0,2)(0.6,2)
\psline[linewidth=0.5pt]{-*}(0.8,2)(0.8,2)
\psline[linewidth=0.5pt]{-*}(1,2)(1,2)
\psline[linewidth=0.5pt]{-*}(1.2,2)(1.2,2)
\psline[linewidth=0.5pt]{-}(1.4,2)(2,2)

\psline[linewidth=0.5pt]{-}(0,4)(0.6,4)
\psline[linewidth=0.5pt]{-*}(0.8,4)(0.8,4)
\psline[linewidth=0.5pt]{-*}(1,4)(1,4)
\psline[linewidth=0.5pt]{-*}(1.2,4)(1.2,4)
\psline[linewidth=0.5pt]{-}(1.4,4)(2,4)

\psline[linewidth=0.5pt]{-}(0,6)(0.6,6)
\psline[linewidth=0.5pt]{-*}(0.8,6)(0.8,6)
\psline[linewidth=0.5pt]{-*}(1,6)(1,6)
\psline[linewidth=0.5pt]{-*}(1.2,6)(1.2,6)
\psline[linewidth=0.5pt]{-}(1.4,6)(2,6)


\rput[t]{0}(-0.2,-2.2){$0$}
\rput[t]{0}(-1,2.1){$\overline{x}-\Delta x/2$}
\psline{*-*}(4,6)(4,6)
\rput[t]{0}(-1,6.1){$\overline{x}+\Delta x/2$}
\rput[t]{0}(-0.3,4.1){$\overline{x}$}
%\rput[t]{0}(4.6,5){$\Omega_{n,j}^+$}
%\rput[t]{0}(3.4,5){$\Omega_{n,j}^-$}

%\rput[t]{0}(3.8,4.3){$a=constant$}
%\rput[t]{0}(3.8,3.9){$b=constant$}
%\rput[t]{0}(2.75,2.75){$a_-,b_-$}
%\rput[t]{0}(2.75,5.75){$a_+,b_+$}


\psline[linewidth=1pt]{-}(0,-2)(0.6,-2)
\psline[linewidth=0.5pt]{-*}(0.8,-2)(0.8,-2)
\psline[linewidth=0.5pt]{-*}(1,-2)(1,-2)
\psline[linewidth=0.5pt]{-*}(1.2,-2)(1.2,-2)
\psline[linewidth=1pt]{->}(1.4,-2)(7,-2)
\rput[t]{0}(7,-2.2){$t$}

\psline[linewidth=1pt]{-}(0,-2)(0,-1.4)
\psline[linewidth=0.5pt]{-*}(0,-1.2)(0,-1.2)
\psline[linewidth=0.5pt]{-*}(0,-1)(0,-1)
\psline[linewidth=0.5pt]{-*}(0,-0.8)(0,-0.8)
\psline[linewidth=1pt]{->}(0,-0.6)(0,8.5)
\rput[t]{0}(-0.3,8.5){$x$}

\psline[linewidth=0.5pt]{-}(2,-2)(2,-1.4)
\psline[linewidth=0.5pt]{-*}(2,-1.2)(2,-1.2)
\psline[linewidth=0.5pt]{-*}(2,-1)(2,-1)
\psline[linewidth=0.5pt]{-*}(2,-0.8)(2,-0.8)
\psline[linewidth=0.5pt]{-}(2,-0.6)(2,4)

\psline[linewidth=0.5pt]{-}(4,-2)(4,-1.4)
\psline[linewidth=0.5pt]{-*}(4,-1.2)(4,-1.2)
\psline[linewidth=0.5pt]{-*}(4,-1)(4,-1)
\psline[linewidth=0.5pt]{-*}(4,-0.8)(4,-0.8)
\psline[linewidth=0.5pt]{-}(4,-0.6)(4,2)

\psline[linewidth=0.5pt]{-}(6,-2)(6,-1.4)
\psline[linewidth=0.5pt]{-*}(6,-1.2)(6,-1.2)
\psline[linewidth=0.5pt]{-*}(6,-1)(6,-1)
\psline[linewidth=0.5pt]{-*}(6,-0.8)(6,-0.8)
\psline[linewidth=0.5pt]{-}(6,-0.6)(6,0)

\psline[linewidth=0.5pt]{-*}(2,4)(6,4)

\psline[linewidth=0.5pt]{-*}(2,2)(4,2)
\psline[linewidth=0.5pt]{-}(2,6)(4,6)
\psline[linewidth=0.5pt]{-}(4,2)(4,6)

\rput[t]{0}(2,-2.2){$\overline{t}-\Delta t$}
\rput[t]{0}(4,-2.2){$\overline{t}$}

\rput[t]{0}(6,-2.2){$\overline{t}+\Delta t$}

\psline{-}(2,4)(6,8)
\psline{-}(2,4)(6,0)
\psline{-}(6,0)(6,8)

\psline[linewidth=1pt]{*->}(4,2)(5,1)
\rput[t]{0}(4.8,0.8){$\gamma_2$}
\psline[linewidth=1pt]{*->}(4,6)(3,5)
\rput[t]{0}(2.72,5.2){$\gamma_1$}

\psline[linewidth=1pt]{*->}(6,4)(6,6)
\rput[t]{0}(6.4,6){$\gamma_0$}

\rput[t]{0}(4.5,4.5){$\Omega$}
\rput[t]{0}(4.8,6.1){$(a_+,b_+)$}
\rput[t]{0}(4.8,2.3){$(a_-,b_-)$}
\rput[t]{0}(6.6,4.2){$(a',b')$}

\end{pspicture}

